Optimization of Finite Alphabet Message Passing Decoding on Fully Node-Parallel Architectures for 5G LDPC Codes

In this paper, we propose a novel design method for the lookup tables (LUTs) of the minimum reconstruction, computation, and quantization (min-RCQ) LDPC code decoding algorithm. The proposed design method uses Bayesian optimization and samples from a subspace of the design space. The novel design method does not require knowledge about the channel or the modulation format and uses the frame error rate (FER) as loss function. The design method is applicable to irregular low-density parity-check (LDPC) codes with puncturing and shortening. Furthermore, the design method creates a set of iteration-agnostic LUTs that can be used over all iterations, which makes this approach suitable for fully node-parallel decoder architectures. We show that our proposed approach achieves a 38.6 % better energy efficiency than a state-of-the-art normalized min-sum (NMS) decoder without loss in error correction performance.

==> figures/5G_1000-500_32Iter.tex <==
\def\lwidth{1.5}

\pgfplotsset{
    % define the layers you need.
    % (Don't forget to add `main' somewhere in that list!!)
    layers/my layer set/.define layer set={
        background,
        main,
        up
    }{
    % you could state styles here which should be moved to
    % corresponding layers, but that is not necessary here.
    % That is why we don't state anything here
    },
     % activate the newly created layer set
    set layers=my layer set,
    every axis/.append style = {
        width = 0.98\columnwidth,
        % height = 0.8\columnwidth,
        ymode = log,
        xscale=1,
        xlabel style = {align=center},
        xlabel=$E_\mathsf{b}/N_0$ [\unit{dB}],
        %x label style={at={(axis description cs:0.5,0.02)},anchor=north},
        ylabel=\gls{FER},
        %y label style={at={(axis description cs:0.00,0.25)},anchor=west},
        xtick = {1.0,2.0,3.0},
        xticklabels={$1.0$,$2.0$,$3.0$,$4.0$,$5.0$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.02)},
            anchor=south west,
            fill opacity = .8,
            draw opacity = 1, 
            text opacity = 1,
            nodes={scale=1, transform shape}
        },
        xmin=1.0,xmax=3.5,
        ymin=1e-7,ymax=1e-0,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        legend image post style={scale=0.9},
        %yscale=0.9,
        %x label style={at={(axis description cs:0.5/1.4,0)},anchor=north},
    }
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=2cm, connect spies}]

    \begin{axis}
        % Plot all stuff           
        %NMS
        \addplot[mark=square*, color=black, line width=\lwidth] table [x = ebn0, y = MS]{./figures/5G_1000-500_32Iter.txt};

        %MS uneven spacing all CN Degrees have equal parameter
        %\addplot[mark=o, color=KITcyanblue,line width=\lwidth, opacity= \opac] table [x = ebn0, y = FAMP_MS_Eq]{./figures/5G_1000-500_32Iter.txt};

        %MS uneven spacing each CN Degree has same parameter, quant even
        \addplot[mark=*, color=OIred, line width=\lwidth] table [x = ebn0, y = FAMP_AllEQ]{./figures/5G_1000-500_32Iter.txt};

        %MS uneven spacing each CN Degree has own parameter, quant even
        % \addplot[mark=*, color=OIgreen,line width=\lwidth, opacity= \opac] table [x = ebn0, y = FAMP_44444]{./figures/5G_1000-500_32Iter.txt};

        %MS uneven spacing each CN Degree has own parameter, quant=33344 bit dc=45678
        % \addplot[mark=*, color=OIblue,line width=\lwidth, opacity= \opac] table [x = ebn0, y = FAMP_33344]{./figures/5G_1000-500_32Iter.txt};

        %NMS uneven spacing each CN Degree has own parameter
        %\addplot[mark=x,mark size=4pt, color=KITgreen,line width=\lwidth, opacity= \opac] table [x = ebn0, y = FAMP_NMS_Eq]{./figures/5G_1000-500_32Iter.txt};
        
        %Legend References
        \addlegendimage{} \addlegendentry{\small NMS}
        \addlegendimage{} \addlegendentry{\small min-RCQ}
    \end{axis}
\end{tikzpicture}



==> figures/BP_Structure.tex <==
\begin{tikzpicture}[>=latex, thick]
\def\ydist{0.5cm}
        \def\xdist{.8cm}
    
        %Define channel LLRs
        \node [] (L1) {$L_1$};
        \node[below = -0.1cm of L1] (L2) {$L_2$};
        \node [below of =  L1] (h) {$\vdots$};
        \node[below = 1.2*\ydist of L2] (LN) {$L_N$};
    
        %Draw VN-update and connect channel LLRs
        \node[right=1*\xdist of LN, draw, rectangle, rounded corners, align=center,minimum height = 7.4cm, fill=OIblue!25] (distVN) {\rotatebox{90}{Message routing}};  
        \draw[->] (L1) to (\tikztostart -| distVN.west);
        \draw[->] (L2) to (\tikztostart -| distVN.west);
        \draw[->] (LN) to (\tikztostart -| distVN.west);

        %Draw VNUs
        \def\h{0.7cm}
        \node [above right = -2.2cm and \xdist of distVN, draw, rectangle, rounded corners, minimum height = 3.3*\h, fill=OIblue!25] (VNU1) {VN-update};
        \node [above right = -4.7cm and \xdist of distVN, draw, rectangle, rounded corners, minimum height = 3.3*\h, fill=OIblue!25] (VNU2) {VN-update};
        \node [above right = -7.4cm and \xdist of distVN, draw, rectangle, rounded corners, minimum height = 3.3*\h, fill=OIblue!25] (VNUM) {VN-update};

        \def\yoff{0.4cm}
        \draw[<-, color=OIblue] (VNU1)+(-0.9cm,1.5*\yoff) to (\tikztostart -|  distVN.east);
        \draw[<-, color=OIblue] (VNU1)+(-0.9cm,0.5*\yoff) to (\tikztostart -|  distVN.east);
        \node [below right=-3.6*\yoff and -2.4cm of VNU1] {$\vdots$};
        \draw[<-, color=OIblue] (VNU1)+(-0.9cm,-1.5*\yoff) to (\tikztostart -|  distVN.east);

        \draw[<-, color=OIblue] (VNU2)+(-0.9cm,1.5*\yoff) to (\tikztostart -|  distVN.east);
        \draw[<-, color=OIblue] (VNU2)+(-0.9cm,0.5*\yoff) to (\tikztostart -|  distVN.east);
        \node [below right=-3.6*\yoff and -2.4cm of VNU2] {$\vdots$};
        \draw[<-, color=OIblue] (VNU2)+(-0.9cm,-1.5*\yoff) to (\tikztostart -|  distVN.east);


        \draw[<-, color=OIblue] (VNUM)+(-0.9cm,1.5*\yoff) to (\tikztostart -|  distVN.east);
        \draw[<-, color=OIblue] (VNUM)+(-0.9cm,0.5*\yoff) to (\tikztostart -|  distVN.east);
        \node [below right=-3.6*\yoff and -2.4cm of VNUM] {$\vdots$};
        \draw[<-, color=OIblue] (VNUM)+(-0.9cm,-1.5*\yoff) to (\tikztostart -|  distVN.east);
    
        %Draw distribution of the VN-message
        \def\x{2.1cm}
        \node[above right=-2.5cm and (0.75*\x) of VNUM, draw, rectangle, rounded corners, minimum height = 6.8cm, fill=OIred!25] (dist) {\rotatebox{90}{Message routing}};

        %Connections of VN-Update to distribution
        \draw[->, color=OIblue] (VNU1.east)++(0cm, 0.1cm) to (\tikztostart -|  dist.west) node[above left=-1mm and 10mm] {};         
        \draw[->, color=OIblue] (VNU1.east)++(0cm,-0.2cm) to (\tikztostart -|  dist.west) node[above left=-1mm and 8mm](h1) {};
        \node [below left =-2.4mm and -0.7cm of h1] {$\vdots$};
        \draw[->, color=OIblue] (VNU1.east)++(0cm,-1.0cm) to (\tikztostart -|  dist.west) node[above left=-1mm and 2mm](h2) {};
  
        \draw[->, color=OIblue] (VNU2.east)++(0cm, 0.1cm) to (\tikztostart -|  dist.west) node[above left=-1mm and 10mm] {};         
        \draw[->, color=OIblue] (VNU2.east)++(0cm,-0.2cm) to (\tikztostart -|  dist.west) node[above left=-1mm and 8mm](h1) {};
        \node [below left =-2.4mm and -0.7cm of h1] {$\vdots$};
        \draw[->, color=OIblue] (VNU2.east)++(0cm,-1.0cm) to (\tikztostart -|  dist.west) node[above left=-1mm and 2mm](h2) {};

        \draw[->, color=OIblue] (VNUM.east)++(0cm, 0.1cm) to (\tikztostart -|  dist.west) node[above left=-1mm and 10mm] {};         
        \draw[->, color=OIblue] (VNUM.east)++(0cm,-0.2cm) to (\tikztostart -|  dist.west) node[above left=-1mm and 8mm](h1) {};
        \node [below left =-2.4mm and -0.7cm of h1] {$\vdots$};
        \draw[->, color=OIblue] (VNUM.east)++(0cm,-1.0cm) to (\tikztostart -|  dist.west) node[above left=-1mm and 2mm](h2) {};

        %Draw repetition dots under VN-Update i=2
        \node[below=-1.25mm of VNU2] () {$\cdot$};
        \node[below=-0.50mm of VNU2] () {$\cdot$};
        \node[below= 0.25mm of VNU2] () {$\cdot$};
        
        %Draw CNUs
        \def\h{0.7cm}
        \node [above right = -2.2cm and \xdist of dist, draw, rectangle, rounded corners, minimum height = 3.0*\h, fill=OIred!25] (CNU1) {CN-update};
        \node [above right = -4.4cm and \xdist of dist, draw, rectangle, rounded corners, minimum height = 3.0*\h, fill=OIred!25] (CNU2) {CN-update};
        \node [above right = -6.9cm and \xdist of dist, draw, rectangle, rounded corners, minimum height = 3.0*\h, fill=OIred!25] (CNUM) {CN-update};
        \node [below=-1mm of CNU2] (h2) {$\cdot$};
        \node [below= 0mm of CNU2] (h2) {$\cdot$};
        \node [below= 1mm of CNU2] (h2) {$\cdot$};

        \draw[<-, color=OIred] (CNU1)+(-0.9cm,\yoff) to (\tikztostart -| dist.east);
        \draw[<-, color=OIred] (CNU1)+(-0.9cm,0.0cm) to (\tikztostart -| dist.east);
        \draw[<-, color=OIred] (CNU1)+(-0.9cm,-\yoff) to (\tikztostart -| dist.east);

        \draw[<-, color=OIred] (CNU2)+(-0.9cm,\yoff) to (\tikztostart -| dist.east);
        \draw[<-, color=OIred] (CNU2)+(-0.9cm,0.0cm) to (\tikztostart -| dist.east);
        \draw[<-, color=OIred] (CNU2)+(-0.9cm,-\yoff) to (\tikztostart -| dist.east);
        
        \draw[<-, color=OIred] (CNUM)+(-0.9cm,\yoff) to (\tikztostart -| dist.east);
        \draw[<-, color=OIred] (CNUM)+(-0.9cm,0.0cm) to (\tikztostart -| dist.east);
        \draw[<-, color=OIred] (CNUM)+(-0.9cm,-\yoff) to (\tikztostart -| dist.east);

        % Draw sum and output of CNU
        \def\x{2.1cm}
        \node [above right=-2.8cm and 3.3*\x of VNU1, draw, rectangle, rounded corners, minimum height=3.0cm,minimum width =0.7cm, fill=OIgreen!25] (dec) {\rotatebox{90}{Hard decision}};

        %Draw connection of bit LLR to decider
        \node [above right=-5.2mm and 3mm of VNU2] (n1) {};
        \node [above right=-5.2mm and 6mm of VNUM] (n2) {};

        \def\xoff{0.2cm}
        %Connections to decider
        \draw[->, color=OIgreen] (VNU1.east)++(-0.05cm, 1.1cm) to (\tikztostart -| dec.west);  
        \draw[->, color=OIgreen] (VNU2.east)++(0cm, 7.8mm) -- +(2*\xoff,0cm) -- +(2*\xoff,6.25*\yoff) to (\tikztostart -| dec.west);
        \draw[->, color=OIgreen] (VNUM.east)++(0cm, 7.8mm) -- +(4*\xoff,0cm) -- +(4*\xoff,12.2*\yoff) -- +(6.2cm, 12.2*\yoff) -- +(6.2cm, 10.75*\yoff) to (\tikztostart -| dec.west);
        \node [below left = -2.45cm and 0.0cm of dec] {$\vdots$};

        %Draw feedback connections from CN-update to VN-update
        \node[right=\x-0.6cm of CNU1] (m1) {};
        \node[right=\x-1.2cm of CNU2] (m2) {};
        \node[right=\x-1.8cm of CNUM] (m4) {};

        \draw[color=OIred] (CNU1) -- (m1.base) node[pos=0.4, above] () {}; 
        \draw[color=OIred] (m1.base)+(\xoff,\yoff) to (\tikztostart -| CNU1.east);
        \draw[color=OIred] (m1.base)+(-\xoff,-\yoff) to (\tikztostart -| CNU1.east);
        \draw[color=OIred] (CNU2) -- (m2.base) node[pos=0.4, above] (hc) {};
        \draw[color=OIred] (m2.base)+(\xoff,\yoff) to (\tikztostart -| CNU2.east);
        \draw[color=OIred] (m2.base)+(-\xoff,-\yoff) to (\tikztostart -| CNU2.east);
        \draw[color=OIred] (CNUM) -- (m4.base) node[pos=0.4, above] () {};
        \draw[color=OIred] (m4.base)+(\xoff,\yoff) to (\tikztostart -| CNUM.east);
        \draw[color=OIred] (m4.base)+(-\xoff,-\yoff) to (\tikztostart -| CNUM.east);
        \node[below of=hc] () {$\vdots$};
        
        \draw[->, color=OIred] (m1.base) -- +(0cm,-7.4cm) -- +(-11.5cm,-7.4cm) -- +(-11.5cm,-3.4cm) to (\tikztostart -| distVN.west);
        \draw[->, color=OIred] (m1.base)+(-\xoff,-\yoff) -- +(-\xoff,-7.4cm+\yoff/2) -- +(-11.5cm+\xoff,-7.4cm+\yoff/2) -- +(-11.5cm+\xoff, -3.4cm-\yoff/2) to (\tikztostart -| distVN.west);
        \draw[->, color=OIred] (m1.base)+(+\xoff,+\yoff) -- +(+\xoff,-7.4cm-\yoff/2) -- +(-11.5cm-\xoff,-7.4cm-\yoff/2) -- +(-11.5cm-\xoff, -3.4cm+\yoff/2) to (\tikztostart -| distVN.west);
        
        \draw[->, color=OIred] (m2.base) -- +(0cm,-4.6cm) -- +(-10.3cm,-4.6cm) -- +(-10.3cm,-1.8cm) to (\tikztostart -| distVN.west);
        \draw[->, color=OIred] (m2.base)+(-\xoff,-\yoff) -- +(-\xoff,-4.6cm+\yoff/2) -- +(-10.3cm+\xoff,-4.6cm+\yoff/2) -- +(-10.3cm+\xoff, -1.8cm-\yoff/2) to (\tikztostart -| distVN.west);
        \draw[->, color=OIred] (m2.base)+(+\xoff,+\yoff) -- +(+\xoff,-4.6cm-\yoff/2) -- +(-10.3cm-\xoff,-4.6cm-\yoff/2) -- +(-10.3cm-\xoff, -1.8cm+\yoff/2) to (\tikztostart -| distVN.west);
        
        \draw[->, color=OIred] (m4.base) -- +(0cm,-1.5cm) -- +(-9.1cm,-1.5cm) -- +(-9.1cm, -0.4cm) to (\tikztostart -| distVN.west);
        \draw[->, color=OIred] (m4.base)+(-\xoff,-\yoff) -- +(-\xoff,-1.5cm+\yoff/2) -- +(-9.1cm+\xoff,-1.5cm+\yoff/2) -- +(-9.1cm+\xoff, -0.4cm-\yoff/2) to (\tikztostart -| distVN.west);
        \draw[->, color=OIred] (m4.base)+(+\xoff,+\yoff) -- +(+\xoff,-1.5cm-\yoff/2) -- +(-9.1cm-\xoff,-1.5cm-\yoff/2) -- +(-9.1cm-\xoff, -0.4cm+\yoff/2) to (\tikztostart -| distVN.west);

        \node [below right = 3.55cm and 0.15cm of L1] {$\vdots$};

        % And now the output
        \draw[->] (dec.east)++(0cm,1.2cm) -- +(0.3cm,0cm) node [right] (h4) {$\hat{x}_1$};
        \draw[->] (dec.east)++(0cm,0.5cm) -- +(0.3cm,0cm) node [right] {$\hat{x}_2$};
        \draw[->] (dec.east)++(0cm,-1.2cm) -- +(0.3cm,0cm) node [right] {$\hat{x}_N$};
        \node[below = 0.6cm of h4] () {$\vdots$};
\end{tikzpicture}

==> figures/GP_Demo.tex <==
\pgfplotsset{}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}

\begin{tikzpicture}[every node/.append style={font=\footnotesize}]
    \def\lwidth{1.5}
    % \def\opac{100}
    \def\marksz{1.5pt}
    \def\markszl{3pt}

    \begin{axis}[
        %width = 0.98\columnwidth,
        width = 0.8\columnwidth,
        % height = 0.8\columnwidth,
        %ymode = log,
        xscale=1,
        xlabel style = {align=center},
        xlabel=$\theta$,
        %x label style={at={(axis description cs:0.5,0.02)},anchor=north},
        ylabel={Loss},
        y label style={at={(axis description cs:-0.12,0.45)},anchor=west},
        xtick = {1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0},
        xticklabels={$1.0$,$2.0$,$3.0$,$4.0$,$5.0$,$6.0$,$7.0$,$8.0$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.02)},
            anchor=south west,
            fill opacity = .8,
            draw opacity = 1, 
            text opacity = 1,
            nodes={scale=0.9, transform shape}
        },
        xmin=1.0,xmax=7.1,
        ymin=-12,ymax=5.1,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        legend image post style={scale=0.9},
        %yscale=0.9,
        %x label style={at={(axis description cs:0.5/1.4,0)},anchor=north},
        ]

        % Plot all stuff           
        %NMS
        \addplot[mark=none, color=black,line width=\lwidth,forget plot] table [x = theta, y = L]{./figures/GP_Demo.txt}; %\addlegendentry{\small $\mathcal{L}(\theta)$}
        \addplot[only marks, mark=*, mark color=black,forget plot] table [x = theta, y = L]{./figures/GP_Demo_Samples.txt}; %\addlegendentry{\small Observed $\mathcal{L}(\theta_\mathsf{s})$}
        
        \addplot[mark=none, color=OIred,line width=\lwidth,forget plot] table [x = theta, y = L_min]{./figures/GP_Demo.txt}; %\addlegendentry{\small $\mathcal{L}_\mathrm{min}$}

        \addplot+[name path=Low,mark=none, color=OIblue,line width=\lwidth, opacity= 0.25, forget plot] table [x = theta, y = Low]{./figures/GP_Demo.txt};
        \addplot+[name path=High,mark=none, color=OIblue,line width=\lwidth, opacity= 0.25, forget plot] table [x = theta, y = High]{./figures/GP_Demo.txt};
        \addplot [color=OIblue, opacity= 0.25,forget plot] fill between [of=Low and High];
        %\addlegendentry{\small $\mu(\theta)\pm 5\cdot \sigma(\theta)$}

        \addplot+[name path=ALow,mark=none, color=OIred,line width=\lwidth, opacity= 0.5, forget plot] table [x = theta, y = Area_below]{./figures/GP_Demo.txt};
        \addplot+[name path=AHigh,mark=none, color=OIred,line width=\lwidth, opacity= 0.5, forget plot] table [x = theta, y = L_min]{./figures/GP_Demo.txt};
        \addplot [pattern=crosshatch,
    pattern color=OIred,forget plot] fill between [of=ALow and AHigh];
        %\addlegendentry{\textcolor{red}{\rule{1em}{1em}} \small $\mathbb{E}\left\{ \Theta\left( \mathcal{L}_{\min}-\mathcal{L}(\theta) \right) \right\}$}
        
        %Legend References
        %\addlegendimage{} \addlegendentry{\small $\mathcal{L}(\theta)$}
        \addlegendimage{black, thick, mark=*, mark options={solid}} \addlegendentry{\footnotesize $U(\theta)$ / $F(\theta^\ast)$}
        \addlegendimage{OIred, thick} \addlegendentry{\footnotesize $F_\mathrm{min}$}
        \addlegendimage{fill=OIblue, fill opacity=0.25, draw=none, area legend} \addlegendentry{\footnotesize $\mu(\theta^\prime)\pm 5\cdot \sigma(\theta^\prime)$}
        \addlegendimage{pattern=crosshatch, pattern color=OIred, draw=OIred, area legend} \addlegendentry{\footnotesize $\mathbb{E}\left\{ \Theta\left( F_{\min}-\tilde{F}(\theta^\prime) \right) \right\}$}

\end{axis}
\end{tikzpicture}



==> figures/Mapping.tex <==
\begin{tikzpicture}[>=latex,thick]
    \def\ydist{0.1cm}
    \def\xdist{0.3cm}
    \def\h{1.0cm}
    %input nodes
    \node[] (xh) {$\mathcal{X}^\mathsf{h}$};
    \node[right =6.0cm of xh] (xl) {$\mathcal{X}^\mathsf{l}$};

    \node[above left = 0.2cm and 0cm of xh] (0) {$0$};
    %\node[above left = 0.2cm and 0cm of xh] (0) {$-\mathcal{X}_{\textrm{max}}$};
    %\node[above left = 2.8cm and 0cm of xh] (0) {$0$};
    \node[above left = 5.3cm and 0cm of xh] (0) {$\mathcal{X}_{\textrm{max}}$};

    \draw[->,color=OIblack] (xh.north) ++(+3mm,0) to ++(0,6.0cm);
    \draw[->,color=OIblack] (xl.north) ++(-3mm,0) to ++(0,6.0cm);

    %\draw[color=OIblack,dashed] (xh.north) ++(0,3.0cm) to ++(6.4cm,0);

    \foreach \y in {0.5,1.0,...,5.5}
    {
        \draw[color=OIblack] (xh.north) ++(-3mm,\y cm) to ++(6mm,0);
    }

    \draw[color=OIblack] (xl.north) ++(-3mm,0.5cm) to ++(6mm,0);
    \node[above = 0.5cm of xh,draw,rectangle,draw opacity = 0.0 , minimum height=5mm, minimum width=6mm, fill=OIgreen,fill opacity = 0.25,text opacity=1] (z1h){$1$};
    \node[above = 1.0cm of xh,draw,rectangle,draw opacity = 0.0 , minimum height=5mm, minimum width=6mm, fill=OIgreen,fill opacity = 0.25,text opacity=1] (z1h){$2$};
    \node[above = 0.5cm of xl,draw,rectangle,draw opacity = 0.0 , minimum height=10mm, minimum width=6mm, fill=OIgreen,fill opacity = 0.25,text opacity=1] (z1l){$1$};
    \draw[color=OIblack] (xl.north) ++(-3mm,1.5cm) to ++(6mm,0);    %Symm to bottom!
    \node[above = 1.5cm of xh,draw,rectangle,draw opacity = 0.0 , minimum height=5mm, minimum width=6mm, fill=OIcyan,fill opacity = 0.25,text opacity=1] (z2h){$3$};
    \node[above = 1.5cm of xl,draw,rectangle,draw opacity = 0.0 , minimum height=5mm, minimum width=6mm, fill=OIcyan,fill opacity = 0.25,text opacity=1] (z2l){$2$};
    \draw[color=OIblack] (xl.north) ++(-3mm,2.0cm) to ++(6mm,0);
    \node[above = 2.0cm of xh,draw,rectangle,draw opacity = 0.0 , minimum height=5mm, minimum width=6mm, fill=OIpink,fill opacity = 0.25,text opacity=1] (z3h){$4$};
    \node[above = 2.5cm of xh,draw,rectangle,draw opacity = 0.0 , minimum height=5mm, minimum width=6mm, fill=OIpink,fill opacity = 0.25,text opacity=1] (z3h){$5$};
    \node[above = 2.0cm of xl,draw,rectangle,draw opacity = 0.0 , minimum height=10mm, minimum width=6mm, fill=OIpink,fill opacity = 0.25,text opacity=1] (z3l){$3$};
    \draw[color=OIblack] (xl.north) ++(-3mm,3.0cm) to ++(6mm,0);    %<---- Middle line
    \node[above = 3.0cm of xh,draw,rectangle,draw opacity = 0.0 , minimum height=5mm, minimum width=6mm, fill=OIblue,fill opacity = 0.25,text opacity=1] (z4h){$6$};
    \node[above = 3.5cm of xh,draw,rectangle,draw opacity = 0.0 , minimum height=5mm, minimum width=6mm, fill=OIblue,fill opacity = 0.25,text opacity=1] (z4h){$7$};
    \node[above = 3.0cm of xl,draw,rectangle,draw opacity = 0.0 , minimum height=10mm, minimum width=6mm, fill=OIblue,fill opacity = 0.25,text opacity=1] (z4l){$4$};
    \draw[color=OIblack] (xl.north) ++(-3mm,4.0cm) to ++(6mm,0);
    \node[above = 4.0cm of xh,draw,rectangle,draw opacity = 0.0 , minimum height=5mm, minimum width=6mm, fill=OIyellow,fill opacity = 0.25,text opacity=1] (z5h){$8$};
    \node[above = 4.0cm of xl,draw,rectangle,draw opacity = 0.0 , minimum height=5mm, minimum width=6mm, fill=OIyellow,fill opacity = 0.25,text opacity=1] (z5l){$5$};
    \draw[color=OIblack] (xl.north) ++(-3mm,4.5cm) to ++(6mm,0);
    \node[above = 4.5cm of xh,draw,rectangle,draw opacity = 0.0 , minimum height=5mm, minimum width=6mm, fill=OIorange,fill opacity = 0.25,text opacity=1] (z6h){$9$};
    \node[above = 5.0cm of xh,draw,rectangle,draw opacity = 0.0 , minimum height=5mm, minimum width=6mm, fill=OIorange,fill opacity = 0.25,text opacity=1] (z6h){$10$};
    \node[above = 4.5cm of xl,draw,rectangle,draw opacity = 0.0 , minimum height=10mm, minimum width=6mm, fill=OIorange,fill opacity = 0.25,text opacity=1] (z6l){$6$};
    \draw[color=OIblack] (xl.north) ++(-3mm,5.5cm) to ++(6mm,0);

    \draw[OIblue] (z1l) ellipse (4mm and 5mm) node (el1){};
    \draw[OIblue] (z1h.south) ellipse (4mm and 5mm) node (eh1){};
    \draw[<-,color=OIblue] (el1.west)++(-2.5mm,0) to ++(-5.88cm,0.0cm);
    \node[left = 2.5cm of z2l] (l2) {\textcolor{OIblue}{$Q(\cdot)$}};
    \draw[OIblue] (z3l) ellipse (4mm and 5mm) node (el3){};
    \draw[OIblue] (z3h.south) ellipse (4mm and 5mm) node (eh3){};
    \draw[<-,color=OIblue] (el3.west)++(-2.5mm,0) to ++(-5.88cm,0.0cm);

    \draw[OIred] (z6l) ellipse (4mm and 5mm) node (el6){};
    \draw[OIred] (z6h)++(0,0mm) ellipse (4mm and 2.5mm) node (eh6){};
    \draw[->,color=OIred] (el6.west)++(-2.5mm,0) to ++(-5.9cm,0.25cm);
    \node[left = 2.5cm of z5l] (l5) {\textcolor{OIred}{$R(\cdot)$}};
    \draw[OIred] (z4l) ellipse (4mm and 5mm) node (el4){};
    \draw[OIred] (z4h)++(0,-5mm) ellipse (4mm and 2.5mm) node (eh4){};
    \draw[->,color=OIred] (el4.west)++(-2.5mm,0) to ++(-5.9cm,-0.25cm);


    \node[left =0.0cm of z5h] (dxh) {$\Delta x \{$};
    \draw [decorate,decoration = {brace}] (z4l)++(5mm,5mm) --  ++(0,-10mm);
    \node[right=2mm of z4l]{$\Delta x^\mathsf{l}(n)$};
    %\normalsize \Delta x^\mathsf{l}(n)
\end{tikzpicture}

==> figures/Space.tex <==
\begin{tikzpicture}[>=latex]
    \begin{axis}[
        axis lines=middle,
        %xlabel={\displaystyle \small  $\min_{i' \in \mathcal{M}(j)\setminus \{i\}} \left| L_{i'\rightarrow j}^{[\mathrm{v}]} \right|$},%{\small $\frac{ \min_{i' \in \mathcal{M}(j)\setminus \{i\}} \left| L_{i'\rightarrow j}^{[\mathrm{v}]} \right|}{\theta_1}$},
        xlabel = {$n$},
        xlabel style={at={(axis cs:4,-3.0)}, anchor=north},
        ylabel={$m$},
        ylabel style={at={(axis cs:-1,18.5)}, anchor=north},
        xtick = {1,2,3,4,5,6,7},
        xticklabels ={$1$,$2$,$3$,$4$,$5$,$6$,$7$},
        ytick = {1,5,10,15,20,25,30},
        yticklabels ={$1$,$5$,$10$,$15$,$20$,
                      $25$,$30$},
        %yticklabels ={,,,,,$5\theta_2$,,,},
        ymin=-0.5, ymax=31.5,
        xmin=-0.5, xmax=7.5,
        domain=-4:4,
        samples=300,
        thick,
        legend style={at={(axis cs:7.1,23.0)},anchor=north west}
    ]

    %Lower
    \addplot[mark=square*,mark options={solid,fill=OIred}, color=OIred, very thick] coordinates {(1,1) (2,2) (3,3) (4,4) (5,5) (6,6) (7,7)};
    %Upper
    \addplot[mark=triangle*,mark options={solid,fill=OIred}, color=OIred, very thick] coordinates {(1,25) (2,26) (3,27) (4,28) (5,29) (6,30) (7,31)};

    %S_Mean
    \addplot[mark=*,mark options={solid,fill=OIgreen}, OIgreen, very thick, dotted] coordinates {(1,4) (2,8) (3,12) (4,16) (5,20) (6,24) (7,28)};
    %S_Lower
    \addplot[mark=square*,mark options={solid,fill=OIgreen}, OIgreen, very thick] coordinates {(1,1) (2,4) (3,8) (4,12) (5,16) (6,20) (7,24)};
    %S_Upper
    \addplot[mark=triangle*,mark options={solid,fill=OIgreen}, OIgreen, very thick] coordinates {(1,8) (2,12) (3,16) (4,20) (5,24) (6,28) (7,31)};


    \addlegendentry{ $R_{\textrm{LB}}(n)$}
    \addlegendentry{ $R_{\textrm{UB}}(n)$}
    
    \addlegendentry{ $R_{s,\textrm{m}}(n)$}
    \addlegendentry{ $R_{\textrm{s,LB}}(n)$}
    \addlegendentry{ $R_{\textrm{s,UB}}(n)$}

    % 4 Level
    %\addplot[mark=none, KITcyanblue, thick,loosely dashdotdotted] coordinates {(-9,-4) (-4,-4) (-4,-3) (-3,-3) (-3,-2)  (-2,-2) (-2,-1) (-1,-1) (-1,0) (1,0) (1,1) (2,1) (2,2) (3,2) (3,3) (4,3) (4,4) (9,4)};
    % 2 Level
    %\addplot[mark=none, KITpurple, thick,dashed] coordinates {(-9,-2) (-2,-2) (-2,-1) (-1,-1) (-1,0) (1,0) (1,1) (2,1) (2,2) (9,2)};
    % 1 level (just 0 output)
    %\addplot[mark=none, KITgreen, thick,dotted] coordinates {(-9,-1) (-1,-1) (-1,0) (1,0) (1,1) (9,1)};    
    
    \end{axis}

    \draw [<->,black,line width=0.5mm] (2.14,1.6) -- (2.14,2.2);
    \node at (1.83,1.73) {$F$};
        
\end{tikzpicture}

==> figures/VNU_RCQ.tex <==
\begin{tikzpicture}[>=latex,thick]
    \def\ydist{0.1cm}
    \def\xdist{0.3cm}
    \def\h{1.0cm}
    %Root input nodes
    \node[] (L1) {$L_{i}$};

    \node[right= 1.9*\xdist of L1,draw,rectangle,rounded corners, minimum height=0.5*\h, minimum width=1.1*\h] (rec1) {$Q_{\Delta x}(\cdot)$}; %{$R^i(\cdot)$};
    \node[below= 2.5*\ydist of rec1,draw,rectangle,rounded corners, minimum height=0.5*\h, minimum width=1.1*\h] (rec2) {$R_{i \rightarrow j_1^{i}}^{[\mathsf{v}]}(\cdot)$};
    \node[below= 1*\ydist of rec2,draw,rectangle,rounded corners, minimum height=0.5*\h, minimum width=1.1*\h] (rec3) {$R_{i \rightarrow j_2^{i}}^{[\mathsf{v}]}(\cdot)$};
    \node[below right= 5*\ydist and -15.5mm of rec3,draw,rectangle,rounded corners, minimum height=0.5*\h, minimum width=1.1*\h] (rec4) {$R_{i \rightarrow j_{d_\mathsf{v}}^{i}}^{[\mathsf{v}]}\hspace*{-1.1mm}(\cdot)$};

    %Other input nodes
    \node[left= 4mm of rec2] (L2) {$L_{i \leftarrow j_{1}^{i}}^{[\mathsf{c}]}$};
    \node[left= 4mm of rec3] (L3) {$L_{i \leftarrow j_{2}^{i}}^{[\mathsf{c}]}$};
    \node[left= 3mm of rec4] (L4) {$L_{i \leftarrow j_{d_\mathsf{v}}^{i}}^{[\mathsf{c}]}$};

    %Input connections
    \draw[->,color=OIpink] (L1) to (rec1.west);
    \draw[->,color=OIred] (L2) to (rec2.west);
    \draw[->,color=OIred] (L3) to (rec3.west);
    \draw[<-,color=OIred] (rec4.west) to ++(-4mm,0);

    %absolute, SNN and multiplier
    \node[below right=-0.5*\h and 2.5*\xdist of rec1,draw,rectangle,rounded corners, minimum height=1.0*\h] (sum) {\Large$\Sigma$};
    \node[right=4.5*\xdist of rec2,draw,circle, inner sep=0pt,radius=0.1cm] (m1) {$-$};
    \node[right=5.5*\xdist of rec3,draw,circle, inner sep=0pt,radius=0.1cm] (m2) {$-$};
    \node[right=6.5*\xdist of rec4,draw,circle, inner sep=0pt,radius=0.1cm] (m3) {$-$};

    \draw[->,color=OIgreen] (rec1) to (\tikztostart -| sum.west);
    \draw[->,color=OIgreen] (rec2) to (m1.west);
    \draw[->,color=OIgreen] (rec3) to (m2.west);
    \draw[->,color=OIgreen] (rec4) to (m3.west);

    %branch-off Likelihood
    \node[right=1*\xdist-2mm of rec2,draw,circle,inner sep=1, fill=OIgreen,color=OIgreen] (b1) {};
    \node[right=1*\xdist-1mm of rec3,draw,circle,inner sep=1, fill=OIgreen,color=OIgreen] (b2) {};
    \node[right=1*\xdist+0.1mm of rec4,draw,circle,inner sep=1, fill=OIgreen,color=OIgreen] (b3) {};

    %branch-off sum output
    \node[above=3.8mm of m1,draw,circle,inner sep=1, fill=OIblue,color=OIblue] (c1) {};
    \node[above=13.3mm of m2,draw,circle,inner sep=1, fill=OIblue,color=OIblue] (c2) {};
    \node[above=27.0mm of m3,draw,circle,inner sep=1, fill=OIblue,color=OIblue] (c3) {};
    
    \node[below right = 1mm   and 5mm of b2] () {$\vdots$};
    \node[below right = 0.5mm and 2.2cm of L1] () {$\cdot$};
    \node[below right = 1.3mm and 2.2cm of L1] () {$\cdot$};
    \node[below right = 2.1mm and 2.2cm of L1] () {$\cdot$};

     \draw[->,color=OIgreen] (b1) |- ++(5mm  , 7mm);
     \draw[->,color=OIgreen] (b2) |- ++(4mm  ,14.5mm);
     \draw[->,color=OIgreen] (b3) |- ++(3.0mm,25mm);

     \draw[->,color=OIblue] (c1) to (m1.north);
     \draw[->,color=OIblue] (c2) to (m2.north);
     \draw[->,color=OIblue] (c3) to (m3.north);

    \node[right= 3.0*\xdist of m1,draw,rectangle,rounded corners, minimum height=0.5*\h] (Q1) {$Q_{i \rightarrow j_1^{i}}^{[\mathsf{v}]}(\cdot)$};
    \node[below= 1 *\ydist of Q1,draw,rectangle,rounded corners, minimum height=0.5*\h] (Q2) {$Q_{i \rightarrow j_2^{i}}^{[\mathsf{v}]}(\cdot)$};
    \node[below right= 5*\ydist and -15.7mm of Q2,draw,rectangle,rounded corners, minimum height=0.5*\h] (Q3) {$Q_{i \rightarrow j_{d_\mathsf{v}}^{i}}^{[\mathsf{v}]}\hspace*{-1.1mm}(\cdot)$};

    %Draw successive relaxation
    \node[right=1.5*\xdist of Q1] (Lo1) {$L_{i \rightarrow j_1^{i}}^{[\mathsf{v}]}$};
    \node[right=1.5*\xdist of Q2] (Lo2) {$L_{i \rightarrow j_2^{i}}^{[\mathsf{v}]}$};
    \node[right=1.5*\xdist of Q3] (Lo3) {$L_{i \rightarrow j_{d_\mathsf{v}}^{i}}^{[\mathsf{v}]}$};
    \node[above=-0.1cm of Lo1] (Ltd) {$\tilde{L}_{i}$};

    \draw[<-,color=OIblue] (Ltd.west) to (\tikztostart -| sum.east);
    
    \draw[->,color=OIblue] (m1) -- (Q1);
    \draw[->,color=OIblue] (m2) -- (Q2);
    \draw[->,color=OIblue] (m3) -- (Q3);
    
    \draw[->,color=OIred] (Q1) -- (Lo1);
    \draw[->,color=OIred] (Q2) -- (Lo2);
    \draw[->,color=OIred] (Q3) -- (Lo3);

    \node[draw,dash dot,color=OIred] at (0.1,-4.0) {$q_\mathsf{l}$ bit};
    \node[draw,dash dot,color=OIgreen] at (3.1,-4.0) {$q_\mathsf{h}$ bit};
    \node[draw,dash dot,color=OIblue] at (5.5, 0.4) {$q_\mathsf{h}+\left\lceil\log_2(d_\mathrm{v}+1)\right\rceil$ bit};
    \node[draw,dash dot,color=OIred] at (7.2,-4.0) {$q_\mathsf{l}$ bit};
    \node[draw,dash dot,color=OIpink] at (0.5,0.4) {$\mathbb{R}$};

\end{tikzpicture}
